Learn Global and Optimize Local: A Data-Driven Methodology for Last-Mile Routing

In last-mile routing, the task of finding a route is often framed as a Traveling Salesman Problem to minimize travel time and associated cost. However, solutions stemming from this approach do not match the realized paths as drivers deviate due to navigational considerations and preferences. To prescribe routes that incorporate this tacit knowledge, a data-driven model is proposed that aligns well with the hierarchical structure of delivery data wherein each stop belongs to a zone - a geographical area. First, on the global level, a zone sequence is established as a result of a minimization over a cost matrix which is a weighted combination of historical information and distances (travel times) between zones. Subsequently, within zones, sequences of stops are determined, such that, integrated with the predetermined zone sequence, a full solution is obtained. The methodology is particularly promising as it propels itself within the top-tier of submissions to the Last-Mile Routing Research Challenge, while it maintains an elegant decomposition that ensures a feasible implementation into practice. The concurrence between prescribed and realized routes underpins the adequateness of a hierarchical breakdown of the problem and the fact that drivers make a series of locally optimal decisions when navigating. Furthermore, experimenting with the balance between historical information and distance exposes that historic information is pivotal in deciding a starting zone of a route. The experiments also reveal that at the end of a route, historical information can best be discarded, making the time it takes to return to the station the primary concern.

==> structure.tikz <==
\begin{tikzpicture}
\begin{axis}[legend style={legend pos={north west}},
scaled y ticks = false,
  width=\textwidth,
  height=0.5\textwidth,
legend cell align={left},
legend columns=1,
tick align=outside,
tick pos=left,
% unbounded coords=jump,
x grid style={black},
xlabel={$\omega$},
xmin=-0.01, xmax=1.01,
xtick style={color=black},
y grid style={black},
ylabel={$\textbf{Performance}$},
ymin=0.03, ymax=0.06,
ytick={0.03,0.035,0.04, 0.045,0.05,0.055,0.06},
yticklabels={0.03, ,0.04, ,0.05, ,0.06}
]


\addplot [black, thick, densely dashed, mark indices = {1, 11, 21, 31, 41, 51, 61, 71, 81, 91, 100}, mark options={solid, fill=gray}]
table {%
0 0.0528306083294636
0.01 0.0394599411073126
0.02 0.0386613227690362
0.03 0.0380899553176494
0.04 0.0377769004696848
0.05 0.0374607100351558
0.06 0.0372649634660768
0.07 0.0371087425923152
0.08 0.0370255660921876
0.09 0.036994447825233
0.1 0.0369335721909128
0.11 0.0368990908570456
0.12 0.0369092051924308
0.13 0.0368790301214092
0.14 0.036880896636853
0.15 0.0368198842273652
0.16 0.0368584358061668
0.17 0.0368164835208116
0.18 0.036853124317674
0.19 0.0367754934914966
0.2 0.0368003468909508
0.21 0.0367606154171702
0.22 0.0367892569635126
0.23 0.0367141422133666
0.24 0.036705604213122
0.25 0.0367687627386234
0.26 0.0367393044448838
0.27 0.036677948951397
0.28 0.0366342043193216
0.29 0.036655272376229
0.3 0.0366279143382564
0.31 0.03656535501935
0.32 0.0365864974415484
0.33 0.0366363862927348
0.34 0.0366005089066936
0.35 0.036632083449297
0.36 0.03658010115296
0.37 0.0365065643519006
0.38 0.0365083281255052
0.39 0.036482344102952
0.4 0.0365014228447112
0.41 0.0364439497293356
0.42 0.036478336605007
0.43 0.0365198919014704
0.44 0.036462335959333
0.45 0.0364571741162806
0.46 0.0364603569031262
0.47 0.0363839649235
0.48 0.036443772318445
0.49 0.0364339759734584
0.5 0.036423989522621
0.51 0.036336502986454
0.52 0.03633325232644
0.53 0.0363138400021084
0.54 0.0363314861698584
0.55 0.036286557251944
0.56 0.03624972232173
0.57 0.0362057819985178
0.58 0.0361928950000716
0.59 0.0361861594448964
0.6 0.0362195724364134
0.61 0.0361076525687928
0.62 0.0360970485790646
0.63 0.0360038983487932
0.64 0.035948362352335
0.65 0.0358915406194018
0.66 0.0358974639589326
0.67 0.0358636811381872
0.68 0.0358347338559262
0.69 0.0357838011052314
0.7 0.0358414280350512
0.71 0.0357361010267068
0.72 0.035742318302009
0.73 0.0356273304361988
0.74 0.0356434632920722
0.75 0.0355409732046658
0.76 0.0354375077808972
0.77 0.0352728381281284
0.78 0.0352678517970992
0.79 0.0352185893517668
0.8 0.0350821891117328
0.81 0.0350418123592986
0.82 0.0349261196119982
0.83 0.0349801573136836
0.84 0.0349012692163518
0.85 0.034824879540335
0.86 0.034703742857822
0.87 0.0346061934572966
0.88 0.034450448886237
0.89 0.0344039405889216
0.9 0.0343341690643174
0.91 0.034326552415068
0.92 0.03451345675851
0.93 0.034475834857358
0.94 0.0347409758952458
0.95 0.035494989867836
0.96 0.036716283713491
0.97 0.0383321683025456
0.98 0.0416727022652852
0.99 0.047078661232307
1 0.05502121554446
};
\addlegendentry{{\scriptsize $\omega D+ (1-\omega) (1-P)$}}

\addplot [black, thick, mark indices = {1, 11, 21, 31, 41, 51, 61, 71, 81, 91, 100}, mark options={solid,  fill=gray}]
table {%
0 0.0528274809155484
0.01 0.0391225268386316
0.02 0.0380295764635062
0.03 0.0375190129834248
0.04 0.0371550906018918
0.05 0.0370488910690808
0.06 0.0369662193807964
0.07 0.0369085382983292
0.08 0.0368283290695266
0.09 0.0367934870111216
0.1 0.036738495173183
0.11 0.036739476662057
0.12 0.0367004282035608
0.13 0.0367565495624028
0.14 0.036782039583856
0.15 0.0367805274722612
0.16 0.0366705924456536
0.17 0.0366233041510552
0.18 0.0366369306291818
0.19 0.0366819676879926
0.2 0.0366482489782432
0.21 0.036647281692223
0.22 0.0366201152689596
0.23 0.0365146172175802
0.24 0.0365631896930412
0.25 0.036516722745212
0.26 0.036487140783703
0.27 0.03650079843518
0.28 0.036582749613228
0.29 0.036506086619738
0.3 0.0365061017483352
0.31 0.0364865017109794
0.32 0.036502086698499
0.33 0.0364443595214868
0.34 0.0364136981917818
0.35 0.0364326944013894
0.36 0.036430184422508
0.37 0.0363711375631908
0.38 0.0363149591849294
0.39 0.0363472568694692
0.4 0.036332154973839
0.41 0.0362898887952754
0.42 0.0362768560454236
0.43 0.036196529508128
0.44 0.036238504991336
0.45 0.0361595404800158
0.46 0.0361763962524094
0.47 0.036167017804672
0.48 0.036118378623624
0.49 0.0361039303401852
0.5 0.0359735650206936
0.51 0.0359902645603182
0.52 0.0360172546694978
0.53 0.0359179761857564
0.54 0.0359884261979966
0.55 0.0359229391859504
0.56 0.0359415600955062
0.57 0.0358969664276412
0.58 0.03588054798185
0.59 0.035824231281616
0.6 0.0357908015333894
0.61 0.0358035490407964
0.62 0.0357021535623112
0.63 0.0356261364820556
0.64 0.0355698863261022
0.65 0.0354549320001984
0.66 0.0353297343315866
0.67 0.0352520312179492
0.68 0.035169537702474
0.69 0.035110587443023
0.7 0.035058502087321
0.71 0.0349284806710404
0.72 0.0347676895118138
0.73 0.034605683534399
0.74 0.034564538743834
0.75 0.0344735014108372
0.76 0.0343784249771266
0.77 0.034359355106931
0.78 0.0341827551953038
0.79 0.034154401322084
0.8 0.0339069848023312
0.81 0.0338127538297612
0.82 0.03375194235606
0.83 0.0336041742726576
0.84 0.0334533029750376
0.85 0.0332366518372262
0.86 0.0331462316571892
0.87 0.0328671383744084
0.88 0.0327931564546308
0.89 0.0328096407640982
0.9 0.0326647650939902
0.91 0.0326467387522282
0.92 0.0329940850785976
0.93 0.0331357174247622
0.94 0.0336579678155406
0.95 0.0344319556824146
0.96 0.0355385143176186
0.97 0.037413868723277
0.98 0.0409380363402546
0.99 0.0467336615686346
1 0.0529658982151836
};
\addlegendentry{{\scriptsize $\omega T+ (1-\omega) (1-P)$}}
\end{axis}
\end{tikzpicture}
